Transcendence of simple geodesics on finite modular covers

The real projective line $\mathbb{R}\mathbf{P}^1$ is the boundary of $\mathbf{HP}=\{z\in \mathbb{C}\colon \Im(z)>0\}$, a model of the hyperbolic plane whose space of geodesics identifies with $\mathcal{G}(\mathbf{HP})=\mathbb{R}\mathbf{P}^1 \times \mathbb{R}\mathbf{P}^1 \setminus \mathrm{diagonal}$. The modular group $\Gamma=\operatorname{PSL}_2(\mathbb{Z})$ acts on $\mathbf{HP}$ with quotient the modular orbifold $\mathbf{M}=\Gamma\backslash \mathbf{HP}$. Consider a finite-index subgroup of the modular group $\Gamma^\prime \subset \Gamma = \operatorname{PSL}_2(\mathbb{Z})$ corresponding to a finite cover $\mathbf{M} \to \mathbf{M}^\prime$. A geodesic $(\xi^-,\xi^+)\in \mathcal{G}(\mathbf{HP})$ projects $\bmod{\Gamma^\prime}$ to a geodesic $\xi^\prime \subset \mathbf{M}^\prime$. We show that if $\xi^\prime$ is simple, then $\xi^+$ is either rational or quadratic or transcendental. In the transcendental case, we obtain bounds on the Mahler measures and show that those can be improved for geodesics fixed by pseud-Anosov maps. Finally, we also explain in detail why all this was known for the modular torus cover associated to the derived subgroup $\Gamma^\prime = [\Gamma, \Gamma]$.

==> images/tikz/PSL2Z-pavage-PH.tex <==
\documentclass[../../main.tex]{subfiles}
\begin{document}

% première figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.2cm,y=4.2cm]
\clip(-1.3,-1.3) rectangle (1.3,1.3);
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%Arcs de cercles ---------
%S
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:0:0.1);
\draw[line width=1.5pt,{Stealth[length=2mm,width=1.5mm]}-,color=blue] ($(0.,-0.03)+({0.1*cos(-180)},{0.1*sin(-180)})$) arc (-180:0:0.1);
\draw[color=blue] (-0.15,0.2) node {\huge$S$};

%T
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.53,0.)+({0.1*cos(60)},{0.1*sin(60)})$) arc (60:-60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,-0.03)+({0.1*cos(300)},{0.1*sin(300)})$) arc (300:180:0.1);
\draw[color=blue] (0.5,0.3) node {\huge$T$};

%arc de cercle magenta matrice R
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,1.)+({0.3*cos(-85)},{0.3*sin(-85)})$) arc (-85:-50:0.3);
\draw[color=magenta] (-0.1,0.65) node {\huge$R$};

%flèche rose L
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,-1.)+({0.3*cos(85)},{0.3*sin(85)})$) arc (85:50:0.3);
\draw[color=magenta] (-0.1,-0.65) node {\huge$L$};


\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-1.,0.7) node {\huge$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.1) node {\Large$1/0$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.) node {\huge$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.1) node {\Large$0/1$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.2,0.) node {\huge$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (1.,0.7) node {\huge$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-1.,-0.7) node {\huge$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (1.,-0.7) node {\huge$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%\hspace{1cm}
% deuxième figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-0.2,-1.3) rectangle (1.,1.3);
%\clip(0.-0.1,1.+0.2) -- (0.5+0.2,0.) -- (0.-0.1,-1.-0.2) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;
%\draw[line width=3pt](0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;

%triangle forestgreen
%\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.,-1.);
%\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,0.3333333333333333);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,-0.3333333333333333);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,1.);
%\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (1.,0.);

\begin{scriptsize}

%points v_
\draw [fill=black] (0.,-1.) circle (2.0pt);
\draw[color=black] (0.,-1.1) node {\Large$0/1$};
\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.1) node {\Large$1/0$};

%carré marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\end{scriptsize}
\end{tikzpicture}
%\hspace{1cm}
% troisième figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]

\clip(-0.1,1.1) -- (0.15,1.1) -- (0.6,0.) --(0.6,-1-0.25) -- (0.-0.1,-1-0.25) -- cycle ;
%\draw[] (0.-0.1,1+0.05) -- (0.+0.15,1+0.05) -- (0.5+0.1,0.) --(0.6,-0.25) -- (0.-0.1,-0.25) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.038+10pt,0.84) -- (0.038-0pt,0.84)-- (0.,0.) -- (0.5,0.) -- cycle;

%traits forestgreen
\draw [line width=2.pt,color=forestgreen] (0.038-0.pt,0.84)-- (0.,0.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.038+10pt,0.84);

\begin{scriptsize}
%points forestgreen
\draw[line width=1.5pt,color=black, fill=white] (0.043,0.84) ellipse (5pt and 2.5pt);
%\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.) node {\Large$\infty$};

%carrés marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw[color=black,anchor=north] (0.,-0.05) node {\huge$i$};

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black,anchor=north] (0.5,-0.05) node {\huge$j$};

\end{scriptsize}
\end{tikzpicture}

\end{document}

==> images/tikz/Schlegel_bipartite_2-3-4-5.tex <==
\documentclass[../../main.tex]{subfiles}

\begin{document}
\tikzset{
	% Filled solid triangles
	vtx_tri/.style={
		regular polygon,
		regular polygon sides=3,
		fill=black,
		inner sep=1pt,
	},
	% Hollow outline squares
	vtx_sq/.style={
		rectangle,
		draw=black,
        fill=white,
		inner sep=1pt,
	}
}

%%%%%%%%%%%% TRIANGLE %%%%%%%%%%%%
\begin{tikzpicture}[scale=1]
	
	\coordinate (T) at (0,1);   % Top
	\coordinate (B) at (0,-1);  % Bottom
	\coordinate (M) at (0,0);     % Middle
	\coordinate (L) at (-1,0);    % Left
	\coordinate (R) at (1,0);     % Right
    
	% --- Outer Frame ---
	% Draw the main rectangle outline
	\draw (T) -- (R) -- (B) -- (L) -- cycle;
    % Draw vertical
    \draw (T) -- (B);
    
	% --- Top Triangle ---
	\node[vtx_tri, rotate=180] (top_tri) at (T) {};
	
	% --- Bottom Triangle ---
	\node[vtx_tri, rotate=0] (bottom_tri) at (B) {};

    % --- Outer Nodes (Squares) ---
	\node[vtx_sq] at (L) {};
	\node[vtx_sq] at (R) {};
	\node[vtx_sq] at (M) {};
    
\end{tikzpicture}
%%%%%%%%%%%% TETRAHEDRON %%%%%%%%%%%%
\begin{tikzpicture}[scale=3]

% Vertices
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,0.866);
\coordinate (D) at (0.5,0.32);

% Edges
\draw (A)--(B)--(C)--cycle;
\draw (D)--(A) (D)--(B) (D)--(C);

% Midpoints
\foreach \X/\Y in {A/B, B/C, C/A, D/A, D/B, D/C} %
{\path node[vtx_sq] at ($(\X)!0.5!(\Y)$) {};}

% Vertices (triangles)
\foreach \P in {A,B,C,D} %
{\node[vtx_tri] at (\P) {};}

\end{tikzpicture}
%%%%%%%%%%%% CUBE %%%%%%%%%%%%
\begin{tikzpicture}[scale=3]

% Outer square
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (1,1);
\coordinate (D) at (0,1);

% Inner square
\coordinate (E) at (0.3,0.3);
\coordinate (F) at (0.7,0.3);
\coordinate (G) at (0.7,0.7);
\coordinate (H) at (0.3,0.7);

% Edges
\draw (A)--(B)--(C)--(D)--cycle;
\draw (E)--(F)--(G)--(H)--cycle;
\draw (A)--(E) (B)--(F) (C)--(G) (D)--(H);

% Midpoints
\foreach \X/\Y in {
  A/B,B/C,C/D,D/A,%
  E/F,F/G,G/H,H/E,%
  A/E,B/F,C/G,D/H} %
  {\path node[vtx_sq] at ($(\X)!0.5!(\Y)$) {};}

% Vertices
\foreach \P in {A,B,C,D,E,F,G,H} %
{\node[vtx_tri] at (\P) {};}

\end{tikzpicture}
%%%%%%%%%%%% DODECAHEDRON %%%%%%%%%%%%
\begin{tikzpicture}[scale=2]

% Outer pentagon (A)
\coordinate (A1) at (90:1.2);
\coordinate (A2) at (162:1.2);
\coordinate (A3) at (234:1.2);
\coordinate (A4) at (306:1.2);
\coordinate (A5) at (18:1.2);

% Second layer pentagon (B)
\coordinate (B1) at (90:0.75);
\coordinate (B2) at (162:0.75);
\coordinate (B3) at (234:0.75);
\coordinate (B4) at (306:0.75);
\coordinate (B5) at (18:0.75);

% Third layer pentagon (C) - offset by 36 degrees
\coordinate (C1) at (54:0.4);
\coordinate (C2) at (126:0.4);
\coordinate (C3) at (198:0.4);
\coordinate (C4) at (270:0.4);
\coordinate (C5) at (342:0.4);

% Innermost pentagon (D)
\coordinate (D1) at (54:0.15);
\coordinate (D2) at (126:0.15);
\coordinate (D3) at (198:0.15);
\coordinate (D4) at (270:0.15);
\coordinate (D5) at (342:0.15);

% Edges and Midpoints
\foreach \X/\Y in {
  % Outer bounds
  A1/A2, A2/A3, A3/A4, A4/A5, A5/A1,%
  % Inner bounds
  D1/D2, D2/D3, D3/D4, D4/D5, D5/D1,%
  % A to B spokes
  A1/B1, A2/B2, A3/B3, A4/B4, A5/B5,%
  % C to D spokes
  C1/D1, C2/D2, C3/D3, C4/D4, C5/D5,%
  % Zigzag intermediate connections B to C
  B1/C1, B1/C2,%
  B2/C2, B2/C3,%
  B3/C3, B3/C4,%
  B4/C4, B4/C5,%
  B5/C5, B5/C1%
} {
\draw (\X) -- (\Y);%
  \path node[vtx_sq] at ($(\X)!0.5!(\Y)$) {};
}

% Vertices
\foreach \P in {
  A1,A2,A3,A4,A5,%
  B1,B2,B3,B4,B5,%
  C1,C2,C3,C4,C5,%
  D1,D2,D3,D4,D5%
} {
  \node[vtx_tri] at (\P) {};
}

\end{tikzpicture}
\end{document}

==> images/tikz/action-LR-RL-HP.tex <==
\documentclass[../../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.3,-1.2) rectangle (1.3,1.2);

%triangle fill
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (-0.5,0.) -- (0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (-0.5,0.) -- (0.5,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (1.,0.) -- (0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (-1.,0.) -- (-0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (1.,0.) -- (0.5,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (-1.,0.) -- (-0.5,0.) -- (0.,-1.) -- cycle;

%cercle
\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

%line green
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

%line marron (à retailler)
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.666,0.333);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.666,-0.333);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.666,-0.333);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.666,0.333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);

%line forestgreen
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);

%arrows
\draw [line width=1.pt,color=black,-{Stealth[length=3.mm,width=2.5mm]}] (45:-0.65)-- (45:0.65);
\draw [line width=1.pt,color=black,-{Stealth[length=3.mm,width=2.5mm]}] (-45:-0.65)-- (-45:0.65);
\draw[color=black,anchor=south west] (45:0.7) node {\Large$RL$};
\draw[color=black,anchor=north west] (-45:0.7) node {\Large$LR$};


\begin{scriptsize}
%carrés
\draw [fill=marron] (0.666,0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (0.666,-0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (-0.666,-0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (-0.666,0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangles
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

%points
%\draw [fill=black] (-0.8,0.6) circle (2.5pt);
%\draw[color=black] (-0.9,0.65) node {\Large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.12) node {\Large$1/0$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.12,0.) node {\Large$1/1$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.15) node {\Large$0/1$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.2,0.) node {\Large$-1/1$};
%\draw [fill=black] (0.8,0.6) circle (2.5pt);
%\draw[color=black] (0.89,0.62) node {\Large$\frac{2}{1}$};
%\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
%\draw[color=black] (-0.91,-0.64) node {\Large$-\frac{1}{2}$};
%\draw [fill=black] (0.8,-0.6) circle (2.5pt);
%\draw[color=black] (0.87,-0.64) node {\Large$\frac{1}{2}$};

\end{scriptsize}
\end{tikzpicture}
\end{document}



==> images/tikz/cusp-excursion.tex <==
\documentclass[../../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
    % Define clipping area
    \clip (-1,-0.7) rectangle (7,4);
    
    % Ejes
    \draw[->] (-0.5,0) -- (6.5,0) node[above] {$\Re(z)$};
    \draw[->] (0,-0.5) -- (0,3.5) node[right] {$\Im(z)>0$};
    
    % Lineas horizontales
    \draw[dashed] (-0.,2) node[left] {$\frac{x_0}{2}$} -- (6.5,2);
    % \draw[dashed] (-0.,3) -- (6.5,3);
    \draw[dashed] (-0.,3) node[left] {$\frac{1+x_0}{2}$} -- (6.5,3);
    
    % Arcos
    \draw[line width=0.7mm, forestgreen] (0,0) arc[start angle=180,end angle=0,radius=2];
    \draw[line width=0.7mm, forestgreen] (0,0) arc[start angle=180,end angle=0,radius=3];
    \draw[line width=1mm, red] (0,0) arc[start angle=180,end angle=0,radius=2.34];
    
    % Etiquetas en el eje x
    \node[below left] at (0,0) {$0$};
    \node[below] at (6,0) {\textcolor{forestgreen}{$1+x_0$}};
    \node[below] at (4,0) {\textcolor{forestgreen}{$x_0$}};
    \node[below] at (4.68,0) {\textcolor{red}{$\xi^+$}};
    
    % Sombreado
    \fill[pattern=north east lines, pattern color=gray] (0,2) rectangle (6.5,3);
\end{tikzpicture}
\end{document}


==> images/tikz/hexagon-to-modular-monodromy.tex <==
\documentclass[../../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.6,1.2);
%\draw[](-1.2,-1.2) rectangle (1.6,1.2);
%hexagone
\draw [line width=2.pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] 
  (\x:1);

%triangle fill
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (-150:1.) -- (-90:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (-90:1.) -- (-30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (-30:1.) -- (30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (150:1.) -- (90:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (90:1.) -- (30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (150:1.) -- (-150:1.) -- cycle;

%line green
%carrés at={-150,-90,..,150}
\draw [line width=2.pt,color=green] (0.,0.)-- (-150:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (-90:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (-30:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (30:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (90:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (150:1.);

%line forestgreen
%triangles at={-180,-120,...,180}
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-180:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-120:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-60:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (0:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (60:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (120:0.8657);

%arrows
\draw [color=black,line width=1.pt, -{Stealth[length=3.mm,width=2.5mm]}] (0:1.1) to[out=90, in=-20,looseness=1] (60:1.);
\draw[color=black] (35:1.25) node {\Huge$ \Z/6$};

%arrow squid
\draw[color=black] (0:1.35) node {\Huge$\rightsquigarrow$};

\begin{scriptsize}
%centre
\draw [line width=1.5pt,color=black, fill=white] (0:0) circle (3.5pt);
%carrés
\draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={10:(-120:0.8657)}] (-120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={-10:(-60:0.8657)}] (-60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={10:(60:0.8657)}] (60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={-10:(120:0.8657)}] (120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);


%triangles at={-150,-90,...,150}
\draw [fill=marron,shift={(-150:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(-90:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(90:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(150:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,
    rotate=270,
    x=6cm,y=6cm]
\clip(-0.2,-0.2) rectangle (1.3,0.6);
%\draw[](-0.2,-0.2) rectangle (1.3,0.6);
%hexagone
\draw [line width=2.pt,color=black] (0:0.8657) -- (30:1.);

%line green
\draw [line width=2.pt,color=green] (30.:0.05)-- (30:1.);

%line forestgreen
\draw [line width=2.pt,color=forestgreen] (0.:0.05)-- (0:0.8657);

\begin{scriptsize}
%centre
\draw [line width=1.5pt,color=black, fill=white] (0.05,0.015) ellipse (3pt and 4.5pt);
%\draw [line width=1.5pt,color=black, fill=white] (0:0) circle (3.5pt);
%carrés
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangle
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

\end{scriptsize}
\end{tikzpicture}

\end{document}
